Parameter Effects in ReCom Ensembles

Ensemble analysis has become central to redistricting litigation, but parameter effects remain understudied. We analyze 315 ReCom ensembles across the three legislative chambers in 7 states, systematically varying the population tolerance, county preservation strength, and algorithm variant. To validate convergence, we introduce new methods to approximate effective sample size and measure redundancy. We find that varying the population tolerance has a negligible effect on all scores, whereas the algorithm and county-preservation parameters can significantly affect some metrics, inconsistently in some cases but surprisingly consistently in others across jurisdictions. These findings suggest parameter choices should be thoughtfully considered when using ReCom ensembles.

==> (inline-0) <==
\begin{tabular}{llllllllllll}
\toprule
{} &   Reock & \makecell{Polsby \\ Popper} & \makecell{cut \\ edges} & \makecell{Dem \\ seats} & \makecell{efficiency \\ gap} & \makecell{mean \\ median} & \makecell{seat \\ bias} & \makecell{competitive \\ districts} & \makecell{average \\ margin} & \makecell{county \\ splits} & \makecell{MMD \\ coalition} \\
\midrule
Reock                 &    *1.0 &                       *0.73 &                  *-0.72 &                    0.01 &                        -0.02 &                      0.04 &                       -0.01 &                               -0.03 &                         0.26 &                      *-0.63 &                        0.06 \\
Polsby-Popper         &   *0.73 &                        *1.0 &                  *-0.91 &                    0.01 &                        -0.01 &                      0.05 &                       -0.01 &                               -0.04 &                        *0.33 &                      *-0.95 &                        0.06 \\
cut edges             &  *-0.72 &                      *-0.91 &                    *1.0 &                   -0.01 &                         0.01 &                     -0.05 &                         0.0 &                                0.05 &                       *-0.34 &                       *0.81 &                       -0.07 \\
Dem seats             &    0.01 &                        0.01 &                   -0.01 &                    *1.0 &                       *-0.99 &                     -0.24 &                      *-0.62 &                                 0.0 &                        -0.09 &                       -0.01 &                       -0.05 \\
efficiency gap        &   -0.02 &                       -0.01 &                    0.01 &                  *-0.99 &                         *1.0 &                      0.24 &                        *0.6 &                               -0.01 &                         0.11 &                        0.01 &                        0.05 \\
mean-median           &    0.04 &                        0.05 &                   -0.05 &                   -0.24 &                         0.24 &                      *1.0 &                        0.37 &                               -0.18 &                         0.22 &                       -0.05 &                        0.07 \\
seat bias         &   -0.01 &                       -0.01 &                     0.0 &                  *-0.62 &                         *0.6 &                      0.37 &                        *1.0 &                               -0.02 &                         0.14 &                        0.02 &                        0.07 \\
competitive districts &   -0.03 &                       -0.04 &                    0.05 &                     0.0 &                        -0.01 &                     -0.18 &                       -0.02 &                                *1.0 &                       *-0.52 &                        0.04 &                         0.0 \\
average margin        &    0.26 &                       *0.33 &                  *-0.34 &                   -0.09 &                         0.11 &                      0.22 &                        0.14 &                              *-0.52 &                         *1.0 &                      *-0.32 &                        0.14 \\
county splits         &  *-0.63 &                      *-0.95 &                   *0.81 &                   -0.01 &                         0.01 &                     -0.05 &                        0.02 &                                0.04 &                       *-0.32 &                        *1.0 &                       -0.05 \\
MMD coalition         &    0.06 &                        0.06 &                   -0.07 &                   -0.05 &                         0.05 &                      0.07 &                        0.07 &                                 0.0 &                         0.14 &                       -0.05 &                        *1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  Reock &  \makecell{Polsby \\ Popper} &  \makecell{cut \\ edges} &  \makecell{Dem \\ seats} &  \makecell{efficiency \\ gap} &  \makecell{mean \\ median} &  \makecell{seat \\ bias} &  \makecell{competitive \\ districts} &  \makecell{average \\ margin} &  \makecell{county \\ splits} \\
\midrule
FL 28  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
FL 40  &   0.02 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.02 &                         0.01 &                                 0.01 &                          0.02 &                         0.01 \\
FL 120 &   0.02 &                         0.01 &                     0.01 &                     0.01 &                          0.02 &                       0.01 &                         0.02 &                                 0.01 &                          0.01 &                         0.01 \\
IL 17  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.02 &                                 0.01 &                          0.01 &                         0.01 \\
IL 59  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
IL 118 &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.02 \\
MI 13  &   0.02 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
MI 38  &   0.02 &                         0.02 &                     0.02 &                     0.01 &                          0.02 &                       0.01 &                         0.01 &                                 0.01 &                          0.02 &                         0.01 \\
MI 110 &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.02 &                                 0.01 &                          0.01 &                         0.01 \\
NC 14  &   0.01 &                         0.01 &                     0.02 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
NC 50  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.02 &                         0.01 \\
NC 120 &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.02 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
NY 26  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
NY 63  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.02 &                         0.01 \\
NY 150 &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
OH 15  &   0.02 &                         0.02 &                     0.02 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.02 &                         0.01 \\
OH 33  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
OH 99  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
WI 8   &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.02 &                         0.01 \\
WI 33  &   0.01 &                         0.02 &                     0.02 &                     0.01 &                          0.02 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
WI 99  &   0.01 &                         0.01 &                     0.01 &                     0.01 &                          0.01 &                       0.01 &                         0.01 &                                 0.01 &                          0.01 &                         0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
{} &                                                      $\RA_0$ &                                                      $\popm$ &                                                      $\popp$ &                                                        $\RB$ &                                                        $\RC$ &                                                        $\RD$ &                                     \makecell{Rev \\ ReCom} &                                                         $\C$ &                                                        $\CC$ &                                                       $\CCC$ &                                                      $\CCCC$ \\
\midrule
FL 28  &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17780}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17864}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17893}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{16990}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{18064}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18418}} &   \makecell{\textcolor{blue}{0.98} \\ \textcolor{red}{227}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17453}} &  \makecell{\textcolor{blue}{0.13} \\ \textcolor{red}{15316}} &  \makecell{\textcolor{blue}{0.14} \\ \textcolor{red}{15036}} &  \makecell{\textcolor{blue}{0.23} \\ \textcolor{red}{12642}} \\
FL 40  &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18587}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{17999}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18794}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18424}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19106}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18472}} &   \makecell{\textcolor{blue}{0.94} \\ \textcolor{red}{671}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18846}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16318}} &  \makecell{\textcolor{blue}{0.18} \\ \textcolor{red}{14026}} &  \makecell{\textcolor{blue}{0.27} \\ \textcolor{red}{11523}} \\
FL 120 &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16525}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16610}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16610}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16493}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17420}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17637}} &    \makecell{\textcolor{blue}{0.99} \\ \textcolor{red}{83}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16263}} &   \makecell{\textcolor{blue}{0.2} \\ \textcolor{red}{13376}} &   \makecell{\textcolor{blue}{0.38} \\ \textcolor{red}{9069}} &   \makecell{\textcolor{blue}{0.55} \\ \textcolor{red}{5776}} \\
IL 17  &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19493}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19564}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19311}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19549}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19654}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19722}} &   \makecell{\textcolor{blue}{0.94} \\ \textcolor{red}{626}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19479}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18912}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{17919}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16837}} \\
IL 59  &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{18014}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{17934}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17888}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18565}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18801}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19224}} &   \makecell{\textcolor{blue}{0.97} \\ \textcolor{red}{332}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{18046}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16582}} &  \makecell{\textcolor{blue}{0.11} \\ \textcolor{red}{15955}} &  \makecell{\textcolor{blue}{0.17} \\ \textcolor{red}{14297}} \\
IL 118 &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16341}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16506}} &  \makecell{\textcolor{blue}{0.14} \\ \textcolor{red}{14951}} &  \makecell{\textcolor{blue}{0.11} \\ \textcolor{red}{16118}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17512}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17515}} &    \makecell{\textcolor{blue}{0.99} \\ \textcolor{red}{94}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16356}} &  \makecell{\textcolor{blue}{0.12} \\ \textcolor{red}{15795}} &  \makecell{\textcolor{blue}{0.25} \\ \textcolor{red}{12049}} &   \makecell{\textcolor{blue}{0.3} \\ \textcolor{red}{10795}} \\
MI 13  &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19467}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19570}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19442}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19363}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19517}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19410}} &  \makecell{\textcolor{blue}{0.87} \\ \textcolor{red}{1374}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19487}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19271}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18811}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18289}} \\
MI 38  &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19273}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19174}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19088}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19114}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19594}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19384}} &   \makecell{\textcolor{blue}{0.92} \\ \textcolor{red}{782}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18870}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{17956}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16473}} &  \makecell{\textcolor{blue}{0.15} \\ \textcolor{red}{14909}} \\
MI 110 &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17232}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{17026}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17775}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17771}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18593}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18366}} &   \makecell{\textcolor{blue}{0.99} \\ \textcolor{red}{106}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16601}} &  \makecell{\textcolor{blue}{0.18} \\ \textcolor{red}{13932}} &   \makecell{\textcolor{blue}{0.42} \\ \textcolor{red}{8259}} &   \makecell{\textcolor{blue}{0.51} \\ \textcolor{red}{6519}} \\
NC 14  &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19615}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19502}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19551}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19210}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19216}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19287}} &   \makecell{\textcolor{blue}{0.9} \\ \textcolor{red}{1017}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19432}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19628}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19475}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19717}} \\
NC 50  &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19262}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18869}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19238}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19499}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19346}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19576}} &   \makecell{\textcolor{blue}{0.95} \\ \textcolor{red}{490}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18423}} &  \makecell{\textcolor{blue}{0.11} \\ \textcolor{red}{16091}} &  \makecell{\textcolor{blue}{0.17} \\ \textcolor{red}{14317}} &  \makecell{\textcolor{blue}{0.17} \\ \textcolor{red}{14049}} \\
NC 120 &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{17007}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16378}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17579}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{16928}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17550}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17669}} &    \makecell{\textcolor{blue}{0.99} \\ \textcolor{red}{77}} &  \makecell{\textcolor{blue}{0.13} \\ \textcolor{red}{15532}} &  \makecell{\textcolor{blue}{0.24} \\ \textcolor{red}{12347}} &   \makecell{\textcolor{blue}{0.46} \\ \textcolor{red}{7411}} &   \makecell{\textcolor{blue}{0.54} \\ \textcolor{red}{5922}} \\
NY 26  &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19326}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19512}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19557}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19669}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19618}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19548}} &   \makecell{\textcolor{blue}{0.97} \\ \textcolor{red}{262}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19027}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18827}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18908}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18603}} \\
NY 63  &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17820}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17261}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{17187}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{18239}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{18159}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18648}} &   \makecell{\textcolor{blue}{0.97} \\ \textcolor{red}{289}} &  \makecell{\textcolor{blue}{0.11} \\ \textcolor{red}{16079}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{17164}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17267}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16705}} \\
NY 150 &  \makecell{\textcolor{blue}{0.12} \\ \textcolor{red}{15811}} &   \makecell{\textcolor{blue}{0.1} \\ \textcolor{red}{16342}} &  \makecell{\textcolor{blue}{0.16} \\ \textcolor{red}{14564}} &  \makecell{\textcolor{blue}{0.12} \\ \textcolor{red}{15596}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16802}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{16919}} &     \makecell{\textcolor{blue}{1.0} \\ \textcolor{red}{46}} &  \makecell{\textcolor{blue}{0.12} \\ \textcolor{red}{15739}} &  \makecell{\textcolor{blue}{0.16} \\ \textcolor{red}{14566}} &   \makecell{\textcolor{blue}{0.35} \\ \textcolor{red}{9706}} &   \makecell{\textcolor{blue}{0.46} \\ \textcolor{red}{7323}} \\
OH 15  &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19557}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19252}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19127}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19388}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19551}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19572}} &   \makecell{\textcolor{blue}{0.93} \\ \textcolor{red}{702}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19563}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19303}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19351}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19101}} \\
OH 33  &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18766}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{19005}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19275}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19292}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19454}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19252}} &   \makecell{\textcolor{blue}{0.93} \\ \textcolor{red}{776}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18661}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{17963}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17346}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17399}} \\
OH 99  &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17640}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17680}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{18035}} &  \makecell{\textcolor{blue}{0.05} \\ \textcolor{red}{17944}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18557}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{18889}} &    \makecell{\textcolor{blue}{0.99} \\ \textcolor{red}{87}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{17180}} &  \makecell{\textcolor{blue}{0.15} \\ \textcolor{red}{14822}} &  \makecell{\textcolor{blue}{0.32} \\ \textcolor{red}{10249}} &   \makecell{\textcolor{blue}{0.44} \\ \textcolor{red}{7752}} \\
WI 8   &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19490}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19330}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19690}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19488}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19405}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19426}} &  \makecell{\textcolor{blue}{0.82} \\ \textcolor{red}{1983}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19388}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19447}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19515}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19397}} \\
WI 33  &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19112}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19209}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19118}} &  \makecell{\textcolor{blue}{0.02} \\ \textcolor{red}{19319}} &  \makecell{\textcolor{blue}{0.01} \\ \textcolor{red}{19524}} &  \makecell{\textcolor{blue}{0.03} \\ \textcolor{red}{19023}} &   \makecell{\textcolor{blue}{0.92} \\ \textcolor{red}{821}} &  \makecell{\textcolor{blue}{0.08} \\ \textcolor{red}{17119}} &  \makecell{\textcolor{blue}{0.28} \\ \textcolor{red}{11371}} &   \makecell{\textcolor{blue}{0.37} \\ \textcolor{red}{9294}} &   \makecell{\textcolor{blue}{0.36} \\ \textcolor{red}{9366}} \\
WI 99  &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17647}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17623}} &  \makecell{\textcolor{blue}{0.06} \\ \textcolor{red}{17725}} &  \makecell{\textcolor{blue}{0.07} \\ \textcolor{red}{17393}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18387}} &  \makecell{\textcolor{blue}{0.04} \\ \textcolor{red}{18472}} &   \makecell{\textcolor{blue}{0.99} \\ \textcolor{red}{144}} &  \makecell{\textcolor{blue}{0.09} \\ \textcolor{red}{16760}} &  \makecell{\textcolor{blue}{0.19} \\ \textcolor{red}{13689}} &  \makecell{\textcolor{blue}{0.32} \\ \textcolor{red}{10299}} &   \makecell{\textcolor{blue}{0.52} \\ \textcolor{red}{6299}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllllllll}
\toprule
{} &                                                    $\RA_0$ &                                                    $\popm$ &                                                    $\popp$ &                                                      $\RB$ &                                                      $\RC$ &                                                      $\RD$ &                                     \makecell{Rev \\ ReCom} &                                                        $\C$ &                                                        $\CC$ &                                                       $\CCC$ &                                                      $\CCCC$ \\
\midrule
FL 28  &  \makecell{\textcolor{blue}{372} \\ \textcolor{red}{1.03}} &  \makecell{\textcolor{blue}{614} \\ \textcolor{red}{1.03}} &  \makecell{\textcolor{blue}{239} \\ \textcolor{red}{1.03}} &  \makecell{\textcolor{blue}{243} \\ \textcolor{red}{1.02}} &  \makecell{\textcolor{blue}{322} \\ \textcolor{red}{1.03}} &  \makecell{\textcolor{blue}{204} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{325} \\ \textcolor{red}{2.76}} &   \makecell{\textcolor{blue}{529} \\ \textcolor{red}{1.04}} &   \makecell{\textcolor{blue}{3911} \\ \textcolor{red}{1.09}} &   \makecell{\textcolor{blue}{7167} \\ \textcolor{red}{1.13}} &   \makecell{\textcolor{blue}{7557} \\ \textcolor{red}{1.14}} \\
FL 40  &  \makecell{\textcolor{blue}{307} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{59} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{295} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{146} \\ \textcolor{red}{1.0}} &  \makecell{\textcolor{blue}{233} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{128} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{180} \\ \textcolor{red}{1.7}} &  \makecell{\textcolor{blue}{1477} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{1948} \\ \textcolor{red}{1.06}} &   \makecell{\textcolor{blue}{6398} \\ \textcolor{red}{1.14}} &   \makecell{\textcolor{blue}{9788} \\ \textcolor{red}{1.16}} \\
FL 120 &  \makecell{\textcolor{blue}{296} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{391} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{355} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{50} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{182} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{38} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{785} \\ \textcolor{red}{7.61}} &  \makecell{\textcolor{blue}{2417} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{6641} \\ \textcolor{red}{1.06}} &   \makecell{\textcolor{blue}{7355} \\ \textcolor{red}{1.11}} &   \makecell{\textcolor{blue}{8826} \\ \textcolor{red}{1.12}} \\
IL 17  &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{52} \\ \textcolor{red}{1.49}} &      \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &      \makecell{\textcolor{blue}{55} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{769} \\ \textcolor{red}{1.02}} &    \makecell{\textcolor{blue}{870} \\ \textcolor{red}{1.03}} \\
IL 59  &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{253} \\ \textcolor{red}{2.05}} &      \makecell{\textcolor{blue}{9} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{1211} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{3438} \\ \textcolor{red}{1.06}} &   \makecell{\textcolor{blue}{3714} \\ \textcolor{red}{1.07}} \\
IL 118 &    \makecell{\textcolor{blue}{49} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{95} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{27} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{20} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{31} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{14} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{362} \\ \textcolor{red}{6.04}} &    \makecell{\textcolor{blue}{260} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{5726} \\ \textcolor{red}{1.02}} &  \makecell{\textcolor{blue}{14665} \\ \textcolor{red}{1.07}} &  \makecell{\textcolor{blue}{16753} \\ \textcolor{red}{1.08}} \\
MI 13  &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{24} \\ \textcolor{red}{1.22}} &      \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{84} \\ \textcolor{red}{1.01}} &    \makecell{\textcolor{blue}{856} \\ \textcolor{red}{1.08}} &   \makecell{\textcolor{blue}{1005} \\ \textcolor{red}{1.09}} \\
MI 38  &  \makecell{\textcolor{blue}{356} \\ \textcolor{red}{1.01}} &    \makecell{\textcolor{blue}{59} \\ \textcolor{red}{1.0}} &  \makecell{\textcolor{blue}{383} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{152} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{313} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{107} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{267} \\ \textcolor{red}{1.37}} &  \makecell{\textcolor{blue}{1739} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{7271} \\ \textcolor{red}{1.07}} &  \makecell{\textcolor{blue}{12391} \\ \textcolor{red}{1.17}} &  \makecell{\textcolor{blue}{13300} \\ \textcolor{red}{1.19}} \\
MI 110 &  \makecell{\textcolor{blue}{210} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{319} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{279} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{103} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{162} \\ \textcolor{red}{1.01}} &    \makecell{\textcolor{blue}{85} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{456} \\ \textcolor{red}{6.64}} &   \makecell{\textcolor{blue}{409} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{3950} \\ \textcolor{red}{1.09}} &   \makecell{\textcolor{blue}{9205} \\ \textcolor{red}{1.19}} &  \makecell{\textcolor{blue}{11379} \\ \textcolor{red}{1.21}} \\
NC 14  &     \makecell{\textcolor{blue}{5} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{7} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{6} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{3} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{5} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{4} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{46} \\ \textcolor{red}{1.48}} &    \makecell{\textcolor{blue}{56} \\ \textcolor{red}{1.01}} &    \makecell{\textcolor{blue}{757} \\ \textcolor{red}{1.05}} &   \makecell{\textcolor{blue}{2283} \\ \textcolor{red}{1.14}} &   \makecell{\textcolor{blue}{2693} \\ \textcolor{red}{1.16}} \\
NC 50  &   \makecell{\textcolor{blue}{31} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{50} \\ \textcolor{red}{1.01}} &    \makecell{\textcolor{blue}{36} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{21} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{35} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{19} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{167} \\ \textcolor{red}{2.21}} &  \makecell{\textcolor{blue}{1316} \\ \textcolor{red}{1.03}} &   \makecell{\textcolor{blue}{8437} \\ \textcolor{red}{1.15}} &  \makecell{\textcolor{blue}{14149} \\ \textcolor{red}{1.35}} &  \makecell{\textcolor{blue}{14711} \\ \textcolor{red}{1.39}} \\
NC 120 &  \makecell{\textcolor{blue}{468} \\ \textcolor{red}{1.13}} &  \makecell{\textcolor{blue}{917} \\ \textcolor{red}{1.17}} &  \makecell{\textcolor{blue}{633} \\ \textcolor{red}{1.12}} &  \makecell{\textcolor{blue}{278} \\ \textcolor{red}{1.09}} &  \makecell{\textcolor{blue}{384} \\ \textcolor{red}{1.11}} &  \makecell{\textcolor{blue}{252} \\ \textcolor{red}{1.07}} &  \makecell{\textcolor{blue}{766} \\ \textcolor{red}{14.32}} &  \makecell{\textcolor{blue}{2661} \\ \textcolor{red}{1.21}} &  \makecell{\textcolor{blue}{11529} \\ \textcolor{red}{1.43}} &  \makecell{\textcolor{blue}{17691} \\ \textcolor{red}{1.76}} &  \makecell{\textcolor{blue}{18651} \\ \textcolor{red}{1.86}} \\
NY 26  &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{274} \\ \textcolor{red}{2.61}} &      \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &      \makecell{\textcolor{blue}{40} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{676} \\ \textcolor{red}{1.02}} &   \makecell{\textcolor{blue}{1016} \\ \textcolor{red}{1.03}} \\
NY 63  &     \makecell{\textcolor{blue}{3} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{3} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{238} \\ \textcolor{red}{2.52}} &     \makecell{\textcolor{blue}{94} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{620} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{4501} \\ \textcolor{red}{1.04}} &   \makecell{\textcolor{blue}{5783} \\ \textcolor{red}{1.05}} \\
NY 150 &  \makecell{\textcolor{blue}{298} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{189} \\ \textcolor{red}{1.01}} &  \makecell{\textcolor{blue}{222} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{187} \\ \textcolor{red}{1.0}} &  \makecell{\textcolor{blue}{262} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{128} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{724} \\ \textcolor{red}{9.81}} &   \makecell{\textcolor{blue}{605} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{1562} \\ \textcolor{red}{1.03}} &   \makecell{\textcolor{blue}{3317} \\ \textcolor{red}{1.05}} &   \makecell{\textcolor{blue}{4509} \\ \textcolor{red}{1.06}} \\
OH 15  &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{55} \\ \textcolor{red}{1.41}} &      \makecell{\textcolor{blue}{4} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{69} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{1991} \\ \textcolor{red}{1.05}} &   \makecell{\textcolor{blue}{3043} \\ \textcolor{red}{1.06}} \\
OH 33  &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{59} \\ \textcolor{red}{1.32}} &      \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{145} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{3534} \\ \textcolor{red}{1.07}} &   \makecell{\textcolor{blue}{5301} \\ \textcolor{red}{1.09}} \\
OH 99  &     \makecell{\textcolor{blue}{4} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{6} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{4} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{3} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{262} \\ \textcolor{red}{4.65}} &     \makecell{\textcolor{blue}{74} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{1997} \\ \textcolor{red}{1.03}} &  \makecell{\textcolor{blue}{10129} \\ \textcolor{red}{1.11}} &  \makecell{\textcolor{blue}{11682} \\ \textcolor{red}{1.14}} \\
WI 8   &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{21} \\ \textcolor{red}{1.14}} &      \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &      \makecell{\textcolor{blue}{32} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{1041} \\ \textcolor{red}{1.04}} &   \makecell{\textcolor{blue}{1639} \\ \textcolor{red}{1.06}} \\
WI 33  &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{2} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{4} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &     \makecell{\textcolor{blue}{1} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{38} \\ \textcolor{red}{1.29}} &     \makecell{\textcolor{blue}{87} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{1337} \\ \textcolor{red}{1.05}} &   \makecell{\textcolor{blue}{8035} \\ \textcolor{red}{1.15}} &  \makecell{\textcolor{blue}{10081} \\ \textcolor{red}{1.17}} \\
WI 99  &   \makecell{\textcolor{blue}{72} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{95} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{53} \\ \textcolor{red}{1.01}} &    \makecell{\textcolor{blue}{41} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{48} \\ \textcolor{red}{1.0}} &    \makecell{\textcolor{blue}{21} \\ \textcolor{red}{1.0}} &   \makecell{\textcolor{blue}{427} \\ \textcolor{red}{4.93}} &   \makecell{\textcolor{blue}{233} \\ \textcolor{red}{1.01}} &   \makecell{\textcolor{blue}{3995} \\ \textcolor{red}{1.05}} &  \makecell{\textcolor{blue}{10340} \\ \textcolor{red}{1.12}} &  \makecell{\textcolor{blue}{12966} \\ \textcolor{red}{1.15}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} &  $\RA_1$ &  $\popm$ &  $\popp$ &  $\RB$ &  $\RC$ &  $\RD$ &  $\C$ &  $\CC$ &  $\CCC$ &  $\CCCC$ \\
\midrule
FL 28   &     0.02 &     0.02 &     0.02 &   0.13 &   0.09 &   0.24 &  0.18 &   0.30 &    0.30 &     0.29 \\
FL 40   &     0.02 &     0.04 &     0.07 &   0.04 &   0.02 &   0.07 &  0.06 &   0.11 &    0.13 &     0.16 \\
FL 120  &     0.01 &     0.03 &     0.01 &   0.03 &   0.03 &   0.05 &  0.07 &   0.09 &    0.09 &     0.09 \\
IL 17   &     0.01 &     0.01 &     0.01 &   0.04 &   0.07 &   0.06 &  0.09 &   0.21 &    0.25 &     0.25 \\
IL 59   &     0.01 &     0.02 &     0.03 &   0.03 &   0.04 &   0.07 &  0.05 &   0.13 &    0.17 &     0.20 \\
IL 118  &     0.01 &     0.02 &     0.02 &   0.03 &   0.04 &   0.07 &  0.04 &   0.13 &    0.22 &     0.26 \\
MI 13   &     0.01 &     0.01 &     0.01 &   0.07 &   0.09 &   0.15 &  0.04 &   0.15 &    0.21 &     0.22 \\
MI 38   &     0.01 &     0.03 &     0.05 &   0.08 &   0.02 &   0.14 &  0.04 &   0.10 &    0.13 &     0.14 \\
MI 110  &     0.01 &     0.02 &     0.02 &   0.04 &   0.02 &   0.04 &  0.08 &   0.19 &    0.25 &     0.26 \\
NC 14   &     0.01 &     0.01 &     0.03 &   0.03 &   0.03 &   0.07 &  0.03 &   0.08 &    0.12 &     0.12 \\
NC 50   &     0.01 &     0.02 &     0.01 &   0.06 &   0.04 &   0.10 &  0.08 &   0.15 &    0.20 &     0.21 \\
NC 120  &     0.01 &     0.02 &     0.01 &   0.04 &   0.03 &   0.05 &  0.06 &   0.14 &    0.19 &     0.21 \\
NY 26   &     0.01 &     0.02 &     0.01 &   0.08 &   0.07 &   0.15 &  0.06 &   0.14 &    0.15 &     0.16 \\
NY 63   &     0.01 &     0.02 &     0.02 &   0.05 &   0.07 &   0.13 &  0.07 &   0.12 &    0.13 &     0.12 \\
NY 150  &     0.01 &     0.02 &     0.01 &   0.07 &   0.05 &   0.12 &  0.12 &   0.21 &    0.27 &     0.35 \\
OH 15   &     0.01 &     0.01 &     0.02 &   0.06 &   0.11 &   0.17 &  0.12 &   0.24 &    0.25 &     0.25 \\
OH 33   &     0.01 &     0.01 &     0.02 &   0.04 &   0.02 &   0.06 &  0.10 &   0.18 &    0.21 &     0.21 \\
OH 99   &     0.02 &     0.01 &     0.02 &   0.05 &   0.04 &   0.06 &  0.06 &   0.14 &    0.20 &     0.21 \\
WI 8    &     0.01 &     0.01 &     0.01 &   0.06 &   0.03 &   0.08 &  0.12 &   0.25 &    0.26 &     0.27 \\
WI 33   &     0.01 &     0.02 &     0.02 &   0.06 &   0.04 &   0.08 &  0.21 &   0.40 &    0.44 &     0.45 \\
WI 99   &     0.01 &     0.02 &     0.01 &   0.08 &   0.06 &   0.13 &  0.21 &   0.38 &    0.43 &     0.47 \\
AVERAGE &     0.01 &     0.02 &     0.02 &   0.06 &   0.05 &   0.10 &  0.09 &   0.18 &    0.22 &     0.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrllllllll}
\toprule
{} &  $\RA_1$ &        $\popm$ &  $\popp$ &           $\RB$ & \makecell{Rev \\ ReCom} &           $\RC$ &           $\RD$ &            $\C$ &           $\CC$ &          $\CCC$ &         $\CCCC$ \\
\midrule
FL 28   &     0.00 &           0.01 &     0.00 &  \textbf{-0.18} &          \textbf{-0.16} &  \textbf{-0.11} &  \textbf{-0.29} &   \textbf{0.42} &   \textbf{0.59} &   \textbf{0.56} &   \textbf{0.55} \\
FL 40   &     0.02 &          -0.01 &     0.02 &  \textbf{-0.09} &          \textbf{-0.07} &           -0.02 &  \textbf{-0.14} &   \textbf{0.07} &            0.04 &   \textbf{0.05} &    \textbf{0.1} \\
FL 120  &     0.01 &           0.03 &     0.03 &            0.01 &           \textbf{0.16} &            -0.0 &           -0.06 &  \textbf{-0.12} &  \textbf{-0.21} &  \textbf{-0.09} &   \textbf{0.07} \\
IL 17   &     0.00 &          -0.01 &    -0.00 &   \textbf{0.03} &           \textbf{0.03} &            0.01 &   \textbf{0.04} &  \textbf{-0.06} &  \textbf{-0.23} &  \textbf{-0.23} &  \textbf{-0.21} \\
IL 59   &    -0.01 &          -0.03 &     0.04 &           -0.01 &           \textbf{0.14} &    \textbf{0.1} &   \textbf{0.09} &           -0.03 &             0.0 &  \textbf{-0.07} &  \textbf{-0.15} \\
IL 118  &     0.01 &           0.03 &     0.00 &           -0.05 &                    0.01 &   \textbf{0.08} &            0.01 &  \textbf{-0.14} &  \textbf{-0.14} &  \textbf{-0.22} &  \textbf{-0.35} \\
MI 13   &    -0.00 &            0.0 &     0.00 &   \textbf{0.05} &           \textbf{0.07} &   \textbf{0.06} &   \textbf{0.09} &  \textbf{-0.04} &  \textbf{-0.16} &  \textbf{-0.26} &  \textbf{-0.27} \\
MI 38   &    -0.01 &           -0.0 &    -0.03 &   \textbf{0.07} &                    0.03 &            0.03 &   \textbf{0.18} &            0.01 &   \textbf{0.11} &   \textbf{0.13} &   \textbf{0.14} \\
MI 110  &    -0.03 &          -0.02 &     0.01 &            0.03 &           \textbf{0.17} &           -0.06 &            0.04 &   \textbf{0.23} &   \textbf{0.46} &   \textbf{0.53} &   \textbf{0.48} \\
NC 14   &     0.01 &           0.01 &    -0.00 &  \textbf{-0.03} &                   -0.02 &  \textbf{-0.05} &  \textbf{-0.08} &  \textbf{-0.04} &  \textbf{-0.07} &  \textbf{-0.08} &  \textbf{-0.09} \\
NC 50   &     0.02 &           0.05 &    -0.00 &   \textbf{0.08} &                   -0.03 &            0.05 &   \textbf{0.09} &   \textbf{0.26} &   \textbf{0.41} &   \textbf{0.35} &   \textbf{0.34} \\
NC 120  &     0.02 &            0.0 &    -0.01 &           -0.05 &                   -0.04 &           -0.04 &           -0.04 &   \textbf{0.29} &   \textbf{0.66} &   \textbf{0.75} &   \textbf{0.74} \\
NY 26   &     0.01 &            0.0 &     0.01 &   \textbf{0.11} &          \textbf{-0.09} &            0.01 &   \textbf{0.13} &  \textbf{-0.06} &  \textbf{-0.16} &  \textbf{-0.16} &  \textbf{-0.13} \\
NY 63   &     0.02 &           0.03 &     0.02 &            0.05 &           \textbf{0.08} &            0.01 &   \textbf{0.08} &   \textbf{0.23} &   \textbf{0.39} &   \textbf{0.39} &   \textbf{0.38} \\
NY 150  &    -0.01 &  \textbf{0.08} &    -0.04 &   \textbf{0.28} &                    -0.0 &   \textbf{0.24} &   \textbf{0.56} &           -0.03 &           -0.04 &    \textbf{0.1} &   \textbf{0.47} \\
OH 15   &     0.01 &           0.01 &     0.02 &  \textbf{-0.04} &           \textbf{-0.1} &  \textbf{-0.11} &  \textbf{-0.17} &             0.0 &            -0.0 &           -0.01 &            -0.0 \\
OH 33   &    -0.00 &           0.01 &     0.00 &           -0.02 &          \textbf{-0.11} &  \textbf{-0.05} &   \textbf{-0.1} &  \textbf{-0.05} &  \textbf{-0.09} &  \textbf{-0.06} &  \textbf{-0.05} \\
OH 99   &     0.01 &           0.02 &    -0.03 &  \textbf{-0.16} &           \textbf{0.12} &  \textbf{-0.11} &  \textbf{-0.23} &            0.03 &           -0.02 &            0.05 &            0.05 \\
WI 8    &    -0.00 &          -0.01 &    -0.01 &   \textbf{0.06} &                     0.0 &   \textbf{0.03} &   \textbf{0.11} &  \textbf{-0.15} &  \textbf{-0.32} &  \textbf{-0.34} &  \textbf{-0.34} \\
WI 33   &    -0.00 &           -0.0 &     0.01 &  \textbf{-0.08} &          \textbf{-0.13} &  \textbf{-0.03} &  \textbf{-0.18} &             0.0 &  \textbf{-0.18} &  \textbf{-0.27} &  \textbf{-0.28} \\
WI 99   &     0.03 &  \textbf{0.09} &    -0.01 &  \textbf{-0.23} &                   -0.01 &  \textbf{-0.09} &  \textbf{-0.34} &   \textbf{0.09} &   \textbf{0.35} &   \textbf{0.62} &   \textbf{0.69} \\
\midrule
AVERAGE &     0.01 &           0.01 &     0.00 &           -0.01 &                     0.0 &            -0.0 &           -0.01 &            0.04 &            0.07 &            0.08 &             0.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllllll}
\toprule
{} &  $\RA_1$ &         $\popm$ &         $\popp$ &           $\RB$ & \makecell{Rev \\ ReCom} &           $\RC$ &           $\RD$ &            $\C$ &           $\CC$ &          $\CCC$ &         $\CCCC$ \\
\midrule
FL 28   &    -0.02 &           -0.04 &           -0.01 &   \textbf{0.46} &           \textbf{0.42} &    \textbf{0.3} &   \textbf{0.88} &           -0.03 &  \textbf{-0.09} &  \textbf{-0.11} &   \textbf{-0.1} \\
FL 40   &    -0.02 &           -0.02 &  \textbf{-0.06} &            0.03 &                    0.02 &            0.05 &   \textbf{0.16} &  \textbf{-0.14} &  \textbf{-0.31} &  \textbf{-0.37} &  \textbf{-0.43} \\
FL 120  &     0.05 &            0.09 &            -0.0 &   \textbf{0.11} &           \textbf{0.24} &   \textbf{0.14} &   \textbf{0.19} &   \textbf{0.45} &   \textbf{0.39} &   \textbf{0.28} &   \textbf{0.44} \\
IL 17   &    -0.00 &           -0.02 &           -0.01 &   \textbf{0.04} &           \textbf{0.04} &            0.02 &   \textbf{0.06} &  \textbf{-0.16} &            0.01 &   \textbf{0.06} &   \textbf{0.05} \\
IL 59   &    -0.04 &  \textbf{-0.12} &    \textbf{0.1} &   \textbf{0.08} &           \textbf{0.28} &   \textbf{0.07} &   \textbf{0.21} &  \textbf{-0.07} &   \textbf{0.13} &   \textbf{0.26} &   \textbf{0.37} \\
IL 118  &     0.00 &           -0.02 &            0.05 &   \textbf{0.25} &           \textbf{0.37} &    \textbf{0.1} &   \textbf{0.34} &   \textbf{0.23} &   \textbf{0.78} &   \textbf{1.43} &   \textbf{1.65} \\
MI 13   &     0.00 &           -0.01 &            -0.0 &  \textbf{-0.07} &          \textbf{-0.05} &  \textbf{-0.06} &  \textbf{-0.15} &            0.01 &   \textbf{0.07} &   \textbf{0.12} &    \textbf{0.1} \\
MI 38   &    -0.02 &            0.03 &           -0.04 &   \textbf{0.35} &           \textbf{0.09} &            0.01 &   \textbf{0.43} &   \textbf{-0.1} &  \textbf{-0.08} &  \textbf{-0.07} &           -0.06 \\
MI 110  &     0.02 &           -0.02 &           -0.03 &           -0.08 &           \textbf{0.52} &           -0.07 &           -0.08 &   \textbf{0.34} &   \textbf{0.63} &   \textbf{0.76} &   \textbf{0.76} \\
NC 14   &    -0.01 &             0.0 &            0.01 &           -0.01 &           \textbf{0.16} &   \textbf{0.05} &            0.04 &             0.0 &  \textbf{-0.08} &  \textbf{-0.14} &  \textbf{-0.16} \\
NC 50   &     0.02 &             0.0 &           -0.01 &   \textbf{0.26} &           \textbf{0.19} &   \textbf{0.22} &   \textbf{0.52} &  \textbf{-0.21} &  \textbf{-0.53} &  \textbf{-0.61} &  \textbf{-0.66} \\
NC 120  &    -0.06 &            0.04 &            0.03 &    \textbf{0.3} &            \textbf{0.2} &   \textbf{0.19} &   \textbf{0.45} &            0.05 &           -0.09 &  \textbf{-0.38} &  \textbf{-0.44} \\
NY 26   &     0.01 &            0.02 &           -0.02 &            0.02 &           \textbf{-0.5} &  \textbf{-0.25} &  \textbf{-0.21} &  \textbf{-0.09} &  \textbf{-0.16} &  \textbf{-0.22} &  \textbf{-0.23} \\
NY 63   &     0.01 &             0.0 &            0.01 &            0.06 &           \textbf{0.31} &   \textbf{0.18} &   \textbf{0.28} &  \textbf{-0.11} &            0.02 &            0.06 &            0.04 \\
NY 150  &     0.02 &           -0.08 &            0.04 &   \textbf{0.21} &            \textbf{0.7} &   \textbf{0.19} &   \textbf{0.46} &  \textbf{-0.42} &  \textbf{-0.61} &  \textbf{-0.83} &  \textbf{-1.57} \\
OH 15   &    -0.01 &           -0.01 &            -0.0 &           -0.02 &          \textbf{-0.05} &  \textbf{-0.04} &   \textbf{-0.1} &  \textbf{-0.25} &  \textbf{-0.67} &  \textbf{-0.75} &  \textbf{-0.76} \\
OH 33   &     0.01 &           -0.02 &            0.03 &   \textbf{0.17} &           \textbf{0.13} &   \textbf{0.09} &   \textbf{0.23} &  \textbf{-0.38} &  \textbf{-0.62} &  \textbf{-0.69} &  \textbf{-0.69} \\
OH 99   &    -0.01 &            0.01 &           -0.03 &           -0.05 &          \textbf{-0.21} &  \textbf{-0.12} &           -0.07 &    \textbf{0.3} &   \textbf{0.83} &   \textbf{1.23} &   \textbf{1.25} \\
WI 8    &    -0.00 &            0.01 &            -0.0 &   \textbf{0.04} &                   -0.01 &            0.01 &            0.02 &  \textbf{-0.04} &           -0.01 &  \textbf{-0.03} &           -0.03 \\
WI 33   &    -0.01 &            -0.0 &           -0.01 &  \textbf{-0.12} &                    0.01 &  \textbf{-0.06} &   \textbf{-0.1} &    \textbf{0.4} &   \textbf{0.65} &   \textbf{0.64} &   \textbf{0.65} \\
WI 99   &     0.02 &            0.02 &           -0.02 &    \textbf{0.5} &          \textbf{-0.26} &   \textbf{0.31} &    \textbf{0.7} &  \textbf{-1.38} &  \textbf{-2.37} &  \textbf{-2.56} &  \textbf{-2.76} \\
\midrule
AVERAGE &    -0.00 &           -0.01 &             0.0 &            0.12 &                    0.12 &            0.06 &             0.2 &           -0.08 &            -0.1 &           -0.09 &           -0.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllllll}
\toprule
{} &  $\RA_1$ &         $\popm$ &        $\popp$ &           $\RB$ & \makecell{Rev \\ ReCom} &           $\RC$ &           $\RD$ &            $\C$ &          $\CC$ &          $\CCC$ &         $\CCCC$ \\
\midrule
FL 28   &     0.01 &            0.01 &           -0.0 &  \textbf{-0.15} &          \textbf{-0.13} &  \textbf{-0.11} &  \textbf{-0.29} &   \textbf{0.08} &  \textbf{0.17} &   \textbf{0.19} &   \textbf{0.19} \\
FL 40   &     0.00 &           -0.01 &  \textbf{0.02} &  \textbf{-0.05} &          \textbf{-0.01} &  \textbf{-0.04} &  \textbf{-0.11} &   \textbf{0.05} &  \textbf{0.09} &   \textbf{0.08} &   \textbf{0.08} \\
FL 120  &     0.00 &  \textbf{-0.01} &  \textbf{0.01} &  \textbf{-0.08} &          \textbf{-0.12} &  \textbf{-0.05} &  \textbf{-0.13} &   \textbf{0.03} &  \textbf{0.07} &    \textbf{0.1} &    \textbf{0.1} \\
IL 17   &     0.00 &             0.0 &           -0.0 &  \textbf{-0.02} &           \textbf{0.01} &   \textbf{0.01} &  \textbf{-0.02} &  \textbf{-0.01} &  \textbf{0.06} &   \textbf{0.11} &   \textbf{0.12} \\
IL 59   &     0.00 &            -0.0 &            0.0 &  \textbf{-0.07} &          \textbf{-0.06} &  \textbf{-0.04} &  \textbf{-0.12} &   \textbf{0.04} &  \textbf{0.09} &    \textbf{0.1} &    \textbf{0.1} \\
IL 118  &    -0.00 &             0.0 &            0.0 &  \textbf{-0.07} &          \textbf{-0.08} &  \textbf{-0.03} &   \textbf{-0.1} &   \textbf{0.01} &  \textbf{0.01} &  \textbf{-0.01} &  \textbf{-0.02} \\
MI 13   &     0.00 &             0.0 &           -0.0 &  \textbf{-0.03} &                   -0.01 &           -0.01 &  \textbf{-0.03} &            0.01 &  \textbf{0.02} &   \textbf{0.04} &   \textbf{0.05} \\
MI 38   &     0.00 &            0.01 &           -0.0 &  \textbf{-0.15} &          \textbf{-0.07} &  \textbf{-0.05} &  \textbf{-0.23} &   \textbf{0.09} &   \textbf{0.2} &   \textbf{0.23} &   \textbf{0.22} \\
MI 110  &    -0.00 &             0.0 &           -0.0 &  \textbf{-0.06} &          \textbf{-0.06} &  \textbf{-0.04} &  \textbf{-0.11} &            -0.0 &  \textbf{0.01} &   \textbf{0.01} &   \textbf{0.01} \\
NC 14   &     0.00 &             0.0 &            0.0 &           -0.01 &          \textbf{-0.11} &  \textbf{-0.06} &   \textbf{-0.1} &   \textbf{0.07} &   \textbf{0.2} &   \textbf{0.27} &   \textbf{0.28} \\
NC 50   &    -0.01 &            -0.0 &            0.0 &  \textbf{-0.14} &          \textbf{-0.06} &   \textbf{-0.1} &  \textbf{-0.25} &   \textbf{0.22} &  \textbf{0.47} &   \textbf{0.58} &    \textbf{0.6} \\
NC 120  &     0.00 &             0.0 &            0.0 &  \textbf{-0.08} &          \textbf{-0.04} &  \textbf{-0.05} &  \textbf{-0.13} &    \textbf{0.1} &  \textbf{0.23} &   \textbf{0.33} &   \textbf{0.35} \\
NY 26   &    -0.00 &            -0.0 &            0.0 &  \textbf{-0.04} &           \textbf{0.05} &   \textbf{0.01} &  \textbf{-0.04} &   \textbf{0.05} &  \textbf{0.12} &   \textbf{0.13} &   \textbf{0.13} \\
NY 63   &    -0.01 &            -0.0 &          -0.01 &  \textbf{-0.03} &          \textbf{-0.06} &  \textbf{-0.04} &  \textbf{-0.08} &             0.0 &  \textbf{0.05} &   \textbf{0.08} &   \textbf{0.09} \\
NY 150  &    -0.00 &    \textbf{0.0} &           -0.0 &  \textbf{-0.05} &          \textbf{-0.07} &  \textbf{-0.03} &  \textbf{-0.09} &   \textbf{0.03} &  \textbf{0.06} &   \textbf{0.07} &    \textbf{0.2} \\
OH 15   &     0.00 &             0.0 &            0.0 &  \textbf{-0.13} &          \textbf{-0.07} &  \textbf{-0.07} &  \textbf{-0.17} &   \textbf{0.23} &  \textbf{0.51} &    \textbf{0.6} &   \textbf{0.62} \\
OH 33   &     0.00 &            0.01 &           -0.0 &  \textbf{-0.11} &           \textbf{-0.1} &  \textbf{-0.09} &  \textbf{-0.22} &   \textbf{0.21} &  \textbf{0.36} &   \textbf{0.39} &    \textbf{0.4} \\
OH 99   &     0.00 &            -0.0 &            0.0 &  \textbf{-0.08} &           \textbf{-0.1} &  \textbf{-0.06} &  \textbf{-0.17} &   \textbf{0.03} &  \textbf{0.07} &   \textbf{0.08} &   \textbf{0.08} \\
WI 8    &     0.01 &           -0.01 &          -0.01 &   \textbf{-0.2} &                    0.01 &  \textbf{-0.06} &  \textbf{-0.25} &   \textbf{0.43} &  \textbf{0.82} &   \textbf{0.88} &   \textbf{0.86} \\
WI 33   &     0.00 &             0.0 &            0.0 &  \textbf{-0.06} &          \textbf{-0.08} &  \textbf{-0.07} &  \textbf{-0.14} &   \textbf{0.01} &  \textbf{0.05} &   \textbf{0.08} &   \textbf{0.08} \\
WI 99   &    -0.00 &            -0.0 &            0.0 &  \textbf{-0.07} &                    -0.0 &  \textbf{-0.04} &  \textbf{-0.12} &   \textbf{0.12} &  \textbf{0.23} &   \textbf{0.28} &   \textbf{0.32} \\
\midrule
AVERAGE &     0.00 &             0.0 &            0.0 &           -0.08 &                   -0.05 &           -0.05 &           -0.14 &            0.08 &           0.18 &            0.22 &            0.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllllllll}
\toprule
{} &  $\RA_1$ &  $\popm$ &  $\popp$ &           $\RB$ & \makecell{Rev \\ ReCom} &           $\RC$ &           $\RD$ &            $\C$ &           $\CC$ &          $\CCC$ &         $\CCCC$ \\
\midrule
FL 120  &    -0.00 &    -0.01 &     0.01 &  \textbf{-0.17} &          \textbf{-0.36} &   \textbf{-0.1} &  \textbf{-0.28} &  \textbf{-0.05} &  \textbf{-0.13} &  \textbf{-0.17} &  \textbf{-0.17} \\
IL 59   &    -0.00 &    -0.02 &     0.01 &  \textbf{-0.12} &          \textbf{-0.13} &  \textbf{-0.04} &  \textbf{-0.17} &   \textbf{0.06} &   \textbf{0.12} &   \textbf{0.15} &   \textbf{0.15} \\
IL 118  &     0.01 &    -0.03 &     0.00 &  \textbf{-0.11} &            \textbf{0.1} &  \textbf{-0.05} &  \textbf{-0.15} &   \textbf{0.08} &   \textbf{0.21} &   \textbf{0.34} &    \textbf{0.4} \\
MI 38   &    -0.01 &    -0.00 &    -0.00 &  \textbf{-0.08} &          \textbf{-0.07} &  \textbf{-0.06} &  \textbf{-0.13} &  \textbf{-0.03} &  \textbf{-0.07} &  \textbf{-0.06} &  \textbf{-0.06} \\
MI 110  &     0.01 &    -0.00 &     0.00 &  \textbf{-0.06} &          \textbf{-0.14} &           -0.01 &  \textbf{-0.05} &  \textbf{-0.07} &  \textbf{-0.14} &  \textbf{-0.15} &  \textbf{-0.17} \\
NC 50   &     0.01 &     0.02 &     0.01 &  \textbf{-0.08} &                   -0.01 &  \textbf{-0.04} &  \textbf{-0.13} &   \textbf{0.06} &   \textbf{0.13} &   \textbf{0.15} &   \textbf{0.15} \\
NC 120  &     0.00 &     0.02 &     0.03 &   \textbf{-0.2} &           \textbf{0.14} &  \textbf{-0.12} &  \textbf{-0.36} &   \textbf{0.06} &   \textbf{0.13} &   \textbf{0.17} &   \textbf{0.17} \\
NY 63   &    -0.01 &    -0.01 &    -0.02 &  \textbf{-0.12} &           \textbf{0.04} &  \textbf{-0.08} &   \textbf{-0.2} &   \textbf{0.09} &   \textbf{0.31} &    \textbf{0.4} &    \textbf{0.4} \\
NY 150  &    -0.01 &    -0.01 &    -0.01 &  \textbf{-0.18} &           \textbf{-0.2} &  \textbf{-0.12} &  \textbf{-0.28} &   \textbf{0.05} &   \textbf{0.08} &   \textbf{0.12} &   \textbf{0.25} \\
OH 99   &     0.01 &     0.01 &     0.01 &  \textbf{-0.25} &          \textbf{-0.38} &   \textbf{-0.2} &  \textbf{-0.44} &           -0.02 &           -0.03 &  \textbf{-0.06} &  \textbf{-0.06} \\
WI 99   &    -0.01 &    -0.01 &    -0.01 &  \textbf{-0.07} &           \textbf{0.06} &  \textbf{-0.05} &   \textbf{-0.1} &   \textbf{0.12} &   \textbf{0.27} &   \textbf{0.35} &    \textbf{0.4} \\
\midrule
AVERAGE &    -0.00 &    -0.00 &     0.00 &           -0.13 &                   -0.09 &           -0.08 &           -0.21 &            0.03 &            0.08 &            0.11 &            0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrlrllllllll}
\toprule
{} &  $\RA_1$ &         $\popm$ &  $\popp$ &           $\RB$ & \makecell{Rev \\ ReCom} &           $\RC$ &           $\RD$ &            $\C$ &           $\CC$ &          $\CCC$ &         $\CCCC$ \\
\midrule
FL 28   &    -0.00 &             0.0 &     0.00 &  \textbf{-0.07} &          \textbf{-0.03} &  \textbf{-0.02} &   \textbf{-0.1} &   \textbf{0.02} &   \textbf{0.04} &   \textbf{0.04} &   \textbf{0.04} \\
FL 40   &     0.01 &            0.01 &     0.02 &  \textbf{-0.11} &                   -0.01 &  \textbf{-0.03} &  \textbf{-0.16} &  \textbf{-0.13} &  \textbf{-0.29} &  \textbf{-0.33} &  \textbf{-0.36} \\
FL 120  &    -0.00 &  \textbf{-0.04} &    -0.01 &  \textbf{-0.07} &          \textbf{-0.17} &  \textbf{-0.04} &  \textbf{-0.09} &  \textbf{-0.09} &  \textbf{-0.11} &  \textbf{-0.03} &  \textbf{-0.05} \\
IL 59   &    -0.01 &           -0.01 &    -0.01 &  \textbf{-0.05} &          \textbf{-0.05} &  \textbf{-0.03} &  \textbf{-0.07} &           -0.01 &           -0.01 &             0.0 &            -0.0 \\
IL 118  &    -0.01 &            -0.0 &    -0.01 &  \textbf{-0.07} &          \textbf{-0.04} &           -0.03 &  \textbf{-0.12} &            0.02 &            0.01 &             0.0 &           -0.01 \\
NY 26   &     0.00 &            0.01 &     0.00 &  \textbf{-0.05} &          \textbf{-0.03} &  \textbf{-0.02} &  \textbf{-0.08} &   \textbf{0.13} &   \textbf{0.23} &   \textbf{0.23} &   \textbf{0.23} \\
NY 63   &    -0.01 &            -0.0 &     0.02 &  \textbf{-0.13} &          \textbf{-0.07} &  \textbf{-0.08} &  \textbf{-0.22} &   \textbf{0.03} &            -0.0 &   \textbf{0.05} &   \textbf{0.09} \\
NY 150  &     0.01 &           -0.02 &     0.01 &  \textbf{-0.13} &          \textbf{-0.44} &  \textbf{-0.03} &  \textbf{-0.18} &   \textbf{0.03} &  \textbf{-0.04} &  \textbf{-0.07} &  \textbf{-0.04} \\
\midrule
AVERAGE &    -0.00 &           -0.01 &     0.00 &           -0.08 &                    -0.1 &           -0.04 &           -0.13 &             0.0 &           -0.02 &           -0.01 &           -0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrlllllllll}
\toprule
{} &  $\RA_1$ &  $\popm$ &        $\popp$ &           $\RB$ & \makecell{Rev \\ ReCom} &           $\RC$ &           $\RD$ &            $\C$ &           $\CC$ &          $\CCC$ &         $\CCCC$ \\
\midrule
FL 28   &     0.01 &     0.02 &           0.01 &  \textbf{-0.09} &           \textbf{0.03} &  \textbf{-0.07} &  \textbf{-0.19} &   \textbf{0.06} &   \textbf{0.17} &   \textbf{0.18} &   \textbf{0.18} \\
FL 40   &    -0.01 &    -0.02 &           0.03 &  \textbf{-0.08} &                    0.01 &  \textbf{-0.03} &  \textbf{-0.15} &   \textbf{0.07} &   \textbf{0.22} &   \textbf{0.22} &   \textbf{0.18} \\
FL 120  &     0.02 &     0.02 &           0.03 &  \textbf{-0.25} &          \textbf{-0.82} &  \textbf{-0.14} &   \textbf{-0.4} &            0.01 &           -0.02 &            0.03 &   \textbf{0.08} \\
IL 17   &     0.00 &    -0.00 &           0.01 &           -0.01 &           \textbf{0.04} &   \textbf{0.05} &            0.02 &   \textbf{0.05} &   \textbf{0.17} &   \textbf{0.19} &   \textbf{0.19} \\
IL 59   &    -0.01 &    -0.02 &          -0.01 &  \textbf{-0.05} &          \textbf{-0.07} &           -0.02 &  \textbf{-0.08} &   \textbf{0.08} &   \textbf{0.17} &   \textbf{0.19} &   \textbf{0.19} \\
IL 118  &    -0.00 &    -0.01 &          -0.01 &  \textbf{-0.11} &          \textbf{-0.35} &           -0.04 &  \textbf{-0.17} &   \textbf{0.28} &   \textbf{0.54} &   \textbf{0.64} &   \textbf{0.65} \\
MI 38   &    -0.01 &    -0.01 &           -0.0 &  \textbf{-0.08} &          \textbf{-0.06} &  \textbf{-0.06} &  \textbf{-0.13} &  \textbf{-0.06} &  \textbf{-0.15} &  \textbf{-0.16} &  \textbf{-0.16} \\
MI 110  &     0.01 &     0.02 &           0.01 &  \textbf{-0.08} &           \textbf{-0.2} &           -0.03 &  \textbf{-0.11} &  \textbf{-0.11} &  \textbf{-0.22} &  \textbf{-0.24} &  \textbf{-0.25} \\
NC 50   &    -0.00 &    -0.00 &            0.0 &  \textbf{-0.15} &                   -0.01 &  \textbf{-0.09} &  \textbf{-0.28} &   \textbf{0.19} &   \textbf{0.44} &   \textbf{0.56} &   \textbf{0.57} \\
NC 120  &     0.03 &     0.00 &  \textbf{0.06} &  \textbf{-0.32} &          \textbf{-0.09} &  \textbf{-0.18} &  \textbf{-0.56} &   \textbf{0.21} &   \textbf{0.33} &   \textbf{0.39} &   \textbf{0.41} \\
NY 26   &     0.00 &     0.01 &            0.0 &            0.01 &          \textbf{-0.07} &  \textbf{-0.05} &  \textbf{-0.04} &  \textbf{-0.33} &  \textbf{-0.68} &  \textbf{-0.69} &   \textbf{-0.7} \\
NY 63   &    -0.00 &    -0.01 &           -0.0 &  \textbf{-0.08} &          \textbf{-0.09} &  \textbf{-0.08} &  \textbf{-0.17} &  \textbf{-0.29} &  \textbf{-0.58} &  \textbf{-0.62} &  \textbf{-0.64} \\
NY 150  &     0.02 &     0.00 &           0.04 &   \textbf{-0.3} &          \textbf{-0.34} &  \textbf{-0.25} &  \textbf{-0.55} &  \textbf{-0.23} &  \textbf{-0.55} &  \textbf{-0.66} &  \textbf{-0.78} \\
OH 99   &     0.01 &     0.01 &           0.01 &  \textbf{-0.24} &          \textbf{-0.34} &  \textbf{-0.22} &  \textbf{-0.46} &           -0.02 &           -0.02 &  \textbf{-0.04} &  \textbf{-0.04} \\
WI 33   &     0.00 &    -0.00 &            0.0 &   \textbf{0.03} &           \textbf{0.02} &            0.01 &   \textbf{0.03} &   \textbf{0.06} &   \textbf{0.12} &   \textbf{0.14} &   \textbf{0.15} \\
WI 99   &     0.01 &    -0.01 &          -0.01 &  \textbf{-0.07} &           \textbf{0.07} &  \textbf{-0.06} &  \textbf{-0.12} &   \textbf{0.14} &   \textbf{0.27} &   \textbf{0.35} &   \textbf{0.42} \\
\midrule
AVERAGE &     0.00 &     0.00 &           0.01 &           -0.12 &                   -0.14 &           -0.08 &           -0.21 &            0.01 &            0.01 &            0.03 &            0.03 \\
\bottomrule
\end{tabular}
